A (Dummy's) Guide to Working with Gapped Boundaries via (Fermion) Condensation

We study gapped boundaries characterized by "fermionic condensates" in 2+1 d topological order. Mathematically, each of these condensates can be described by a super commutative Frobenius algebra. We systematically obtain the species of excitations at the gapped boundary/ junctions, and study their endomorphisms (ability to trap a Majorana fermion) and fusion rules, and generalized the defect Verlinde formula to a twisted version. We illustrate these results with explicit examples. We also connect these results with topological defects in super modular invariant CFTs. To render our discussion self-contained, we provide a pedagogical review of relevant mathematical results, so that physicists without prior experience in tensor category should be able to pick them up and apply them readily

==> tikzPic/hexagon.tex <==
\scalebox{0.3}{
\begin{tikzpicture}
    %left
    \begin{scope}[xshift=0,yshift=0]
        % lower outer skeleton
        \draw[thick] (0,0) -- (2cm,2cm);
        \draw[thick] (0,0) -- (-2cm,2cm);
        \draw[thick] (0,0) -- (0,-1cm);
        % crossing parts
        \crossingI{-1cm}{3cm}{1cm};
        \crossingI{0}{4cm}{1cm};
        % other parts
        \draw[thick] (-1cm,1cm) -- (0,2cm);
        \draw[thick] (2cm,2cm) -- (1cm,3cm);
        \draw[thick] (-2cm,4cm) -- (-3cm,5cm) -- (-3cm,6cm);
        \draw[thick] (-1cm,5cm) -- (-1cm,6cm);
        \draw[thick] (1cm,5cm) -- (1cm,6cm);
        % input/output legs
        \node[above] at (-3cm,6cm) {\Large $a$};
        \node[above] at (-1cm,6cm) {\Large $b$};
        \node[above] at (1cm,6cm) {\Large $c$};
        \node[below] at (0cm,-1cm) {\Large $d$};
        % inner leg
        \node[below left] at (-0.5cm,0.5cm) {\Large $e$};
    \end{scope}
    %upper left
    \begin{scope}[xshift=8cm,yshift=4cm]
        % lower outer skeleton
        \draw[thick] (0,0) -- (1cm,1cm);
        \draw[thick] (0,0) -- (-3cm,3cm);
        \draw[thick] (0,0) -- (0,-1cm);
        % crossing part
        \crossingI{0}{2cm}{1cm};
        % other parts
        \draw[thick] (-3cm,3cm) -- (-3cm,5cm);
        \draw[thick] (-1cm,3cm) -- (-1cm,5cm);
        \draw[thick] (1cm,3cm) -- (1cm,5cm);
        % input/output legs
        \node[above] at (-3cm,5cm) {\Large $a$};
        \node[above] at (-1cm,5cm) {\Large $b$};
        \node[above] at (1cm,5cm) {\Large $c$};
        \node[below] at (0cm,-1cm) {\Large $d$};
        % inner leg
        \node[below left] at (-0.5cm,0.5cm) {\Large $e$};
    \end{scope}
    %upper right
    \begin{scope}[xshift=18cm,yshift=4cm]
        % outer skeleton
        \draw[thick] (0,0) -- (2cm,2cm);
        \draw[thick] (0,0) -- (-2cm,2cm);
        \draw[thick] (0,0) -- (0,-1cm);
        % crossing part
        \crossingI{1cm}{3cm}{1cm};
        % other parts
        \draw[thick] (1cm,1cm) -- (0,2cm);
        \draw[thick] (-2cm,2cm) -- (-2cm,5cm);
        \draw[thick] (0,4cm) -- (0,5cm);
        \draw[thick] (2cm,4cm) -- (2cm,5cm);
        % input/output leg labels
        \node[above] at (-2cm,5cm) {\Large $a$};
        \node[above] at (0cm,5cm) {\Large $b$};
        \node[above] at (2cm,5cm) {\Large $c$};
        \node[below] at (0cm,-1cm) {\Large $d$};
        % inner leg
        \node[below right] at (0.5cm,0.5cm) {\Large $f$};
    \end{scope}
    %right
    \begin{scope}[xshift=26cm,yshift=0]
        % outer skeleton
        \draw[thick] (0,0) -- (2cm,2cm);
        \draw[thick] (0,0) -- (-2cm,2cm);
        \draw[thick] (0,0) -- (0,-1cm);
        % other parts
        \draw[thick] (-2cm,2cm) -- (-2cm,4cm);
        \draw[thick] (1cm,1cm) -- (0,2cm) -- (0,4cm);
        \draw[thick] (2cm,2cm) -- (2cm,4cm);
         % input/output legs
         \node[above] at (-2cm,4cm) {\Large $a$};
         \node[above] at (0cm,4cm) {\Large $b$};
         \node[above] at (2cm,4cm) {\Large $c$};
         \node[below] at (0cm,-1cm) {\Large $d$};
         % inner leg
        \node[below right] at (0.5cm,0.5cm) {\Large $f$};
    \end{scope}
    %lower left
    \begin{scope}[xshift=8cm,yshift=-5cm]
        % lower outer skeleton
        \draw[thick] (0,0) -- (2cm,2cm);
        \draw[thick] (0,0) -- (-2cm,2cm);
        \draw[thick] (0,0) -- (0,-1cm);
        % crossing parts
        \crossingI{-1cm}{3cm}{1cm};
        \crossingI{0}{4cm}{1cm};
        % other parts
        \draw[thick] (1cm,1cm) -- (0,2cm);
        \draw[thick] (2cm,2cm) -- (1cm,3cm);
        \draw[thick] (-2cm,4cm) -- (-3cm,5cm) -- (-3cm,6cm);
        \draw[thick] (-1cm,5cm) -- (-1cm,6cm);
        \draw[thick] (1cm,5cm) -- (1cm,6cm);
         % input/output legs
         \node[above] at (-3cm,6cm) {\Large $a$};
         \node[above] at (-1cm,6cm) {\Large $b$};
         \node[above] at (1cm,6cm) {\Large $c$};
         \node[below] at (0cm,-1cm) {\Large $d$};
         % inner leg
        \node[below right] at (0.5cm,0.5cm) {\Large $g$};
    \end{scope}
    % lower right
    \begin{scope}[xshift=18cm,yshift=-5cm]
         % outer skeleton
         \draw[thick] (0,0) -- (2cm,2cm);
         \draw[thick] (0,0) -- (-2cm,2cm);
         \draw[thick] (0,0) -- (0,-1cm);
         % other parts
         \draw[thick] (-2cm,2cm) -- (-2cm,6cm);
         \draw[thick] (-1cm,1cm) -- (0,2cm) -- (0,6cm);
         \draw[thick] (2cm,2cm) -- (2cm,6cm);
          % input/output legs
          \node[above] at (-2cm,6cm) {\Large $a$};
          \node[above] at (0cm,6cm) {\Large $b$};
          \node[above] at (2cm,6cm) {\Large $c$};
          \node[below] at (0cm,-1cm) {\Large $d$};
          % inner leg
        \node[below left] at (-0.5cm,0.5cm) {\Large $g$};
    \end{scope}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% the F arrows and R arrows
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % upper left
    \begin{scope}[xshift=2cm,yshift=4cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm, 2cm);
        \node[above left] at (1.5cm,1cm) {\Large $R$};
        % input/output legs
    \end{scope}
    % upper right
    \begin{scope}[xshift=24cm,yshift=5cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, 2cm) -- (0,0);
        \node[above right] at (-1.5cm,1cm) {\Large $R$};
    \end{scope}
    % upper
    \begin{scope}[xshift=13cm,yshift=7cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-1.5cm, 0) -- (1.5cm, 0);
        \node[above] at (0,0.2cm) {\Large $F$};
    \end{scope}
    % lower
    \begin{scope}[xshift=13cm,yshift=-4cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-1.5cm, 0) -- (1.5cm, 0);
        \node[above] at (0,0.2cm) {\Large $R$};
    \end{scope}
    % lower left
    \begin{scope}[xshift=1cm,yshift=-1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm, -2cm);
        \node[above right] at (1.5cm,-1cm) {\Large $F$};
    \end{scope}
    % lower right
    \begin{scope}[xshift=24cm,yshift=-1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, -2cm) -- (0,0);
        \node[above left] at (-1.5cm,-1cm) {\Large $F$};
    \end{scope}
\end{tikzpicture}
}

==> tikzPic/pentagon.tex <==
\scalebox{0.3}{
\begin{tikzpicture}
    %left
    \begin{scope}[xshift=0,yshift=0]
        %outer skeleton
        \draw[thick] (0,0) -- (3cm,3cm);
        \draw[thick] (0,0) -- (-3cm,3cm);
        \draw[thick] (0,0) -- (0,-1cm);
        %inner skeleton
        \draw[thick] (-2cm,2cm) -- (-1cm,3cm);
        \draw[thick] (-1cm,1cm) -- (1cm,3cm);
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below left] at (-0.5cm,0.5cm) {\Large $g$};
        \node[below left] at (-1.5cm,1.5cm) {\Large $f$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %upper
    \begin{scope}[xshift=12cm,yshift=0.8cm]
        \vertexI{0}{0}{-1cm};
        \vertextI{-2cm}{2cm}{-1cm}{-1};
        \vertextI{2cm}{2cm}{-1cm}{1};
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below left] at (-1cm,1cm) {\Large $f$};
        \node[below right] at (1cm,1cm) {\Large $h$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %right
    \begin{scope}[xshift=24cm,yshift=0]
         % x -> -x mirroring of the first diagram
        \begin{scope}[xscale=-1]
         %outer skeleton
         \draw[thick] (0,0) -- (3cm,3cm);
         \draw[thick] (0,0) -- (-3cm,3cm);
         \draw[thick] (0,0) -- (0,-1cm);
         %inner skeleton
         \draw[thick] (-2cm,2cm) -- (-1cm,3cm);
         \draw[thick] (-1cm,1cm) -- (1cm,3cm);
        \end{scope}
         % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below right] at (1.5cm,1.5cm) {\Large $h$};
        \node[below right] at (0.5cm,0.5cm) {\Large $i$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %lower left
    \begin{scope}[xshift=7cm,yshift=-5cm]
        %outer skeleton
        \draw[thick] (0,0) -- (3cm,3cm);
        \draw[thick] (0,0) -- (-3cm,3cm);
        \draw[thick] (0,0) -- (0,-1cm);
        %inner skeleton
        \vertextI{0}{2cm}{-1cm}{1}
         % input/output legs
         \node[above] at (-3cm,3cm) {\Large $a$};
         \node[above] at (-1cm,3cm) {\Large $b$};
         \node[above] at (1cm,3cm) {\Large $c$};
         \node[above] at (3cm,3cm) {\Large $d$};
         \node[below] at (0,-1cm) {\Large $e$};
         % inner legs
         \node[below left] at (-0.5cm,0.5cm) {\Large $g$};
         \node[below right] at (-0.5cm,1.5cm) {\Large $j$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %lower right
    \begin{scope}[xshift=17cm,yshift=-5cm]
        \begin{scope}[xscale=-1]
         %outer skeleton
         \draw[thick] (0,0) -- (3cm,3cm);
         \draw[thick] (0,0) -- (-3cm,3cm);
         \draw[thick] (0,0) -- (0,-1cm);
         %inner skeleton
         \vertextI{0}{2cm}{-1cm}{1}
        \end{scope}
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below right] at (0.5cm,0.5cm) {\Large $i$};
        \node[below left] at (0.5cm,1.5cm) {\Large $j$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% the F arrows
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % upper left
    \begin{scope}[xshift=4cm,yshift=2cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm, 0.5cm);
        \node[above left] at (1.5cm,0.25cm) {\Large $F$};
    \end{scope}
    % upper right
    \begin{scope}[xshift=20cm,yshift=2cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, 0.5cm) -- (0,0);
        \node[above right] at (-1.5cm,0.25cm) {\Large $F$};
    \end{scope}
    % lower
    \begin{scope}[xshift=12cm,yshift=-4.5cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-1.5cm, 0) -- (1.5cm,0);
        \node[above] at (0,0.2cm) {\Large $F$};
    \end{scope}
    %lower left
    \begin{scope}[xshift=1cm,yshift=-1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm,-2cm);
        \node[above right] at (1.5cm,-1cm) {\Large $F$};
    \end{scope}
    %lower right
    \begin{scope}[xshift=23cm,yshift=-1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, -2cm) -- (0,0);
        \node[above left] at (-1.5cm,-1cm) {\Large $F$};
    \end{scope}
\end{tikzpicture}
}

==> tikzPic/super_pentagon.tex <==
\scalebox{0.3}{
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% the diagrams
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %left
    \begin{scope}[xshift=0,yshift=0]
        %outer skeleton
        \draw[thick] (0,0) -- (3cm,3cm);
        \draw[thick] (0,0) -- (-3cm,3cm);
        \draw[thick] (0,0) -- (0,-1cm);
        %inner skeleton
        \draw[thick] (-2cm,2cm) -- (-1cm,3cm);
        \draw[thick] (-1cm,1cm) -- (1cm,3cm);
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below left] at (-0.5cm,0.5cm) {\Large $g$};
        \node[below left] at (-1.5cm,1.5cm) {\Large $f$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %upper left
    \begin{scope}[xshift=8cm,yshift=2cm]
        \vertexI{0}{0}{-1cm};
        \vertextI{-2cm}{2cm}{-1cm}{-1};
        \vertextI{2cm}{2cm}{-1cm}{1};
        \node[left] at (-2cm,2cm) {\Large $\mu$};
        \node[left] at (2cm,2cm) {\Large $\nu$};
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below left] at (-1cm,1cm) {\Large $f$};
        \node[below right] at (1cm,1cm) {\Large $h$};
        % vertices
        \disk{-2cm}{2cm}{black};
        \disk{2cm}{2cm}{black};
    \end{scope}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %upper right
    \begin{scope}[xshift=16cm,yshift=2cm]
        \vertexI{0}{0}{-1cm};
        \vertextI{-2cm}{2cm}{-1cm}{-1};
        \vertextI{2cm}{2cm}{-1cm}{1};
        \node[left] at (-2cm,2cm) {\Large $\nu$};
        \node[left] at (2cm,2cm) {\Large $\mu$};
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below left] at (-1cm,1cm) {\Large $f$};
        \node[below right] at (1cm,1cm) {\Large $h$};
        % vertices
        \disk{-2cm}{2cm}{black};
        \disk{2cm}{2cm}{black};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %right
    \begin{scope}[xshift=24cm,yshift=0]
         % x -> -x mirroring of the first diagram
        \begin{scope}[xscale=-1]
         %outer skeleton
         \draw[thick] (0,0) -- (3cm,3cm);
         \draw[thick] (0,0) -- (-3cm,3cm);
         \draw[thick] (0,0) -- (0,-1cm);
         %inner skeleton
         \draw[thick] (-2cm,2cm) -- (-1cm,3cm);
         \draw[thick] (-1cm,1cm) -- (1cm,3cm);
        \end{scope}
         % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below right] at (1.5cm,1.5cm) {\Large $h$};
        \node[below right] at (0.5cm,0.5cm) {\Large $i$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %lower left
    \begin{scope}[xshift=8cm,yshift=-4.5cm]
        %outer skeleton
        \draw[thick] (0,0) -- (3cm,3cm);
        \draw[thick] (0,0) -- (-3cm,3cm);
        \draw[thick] (0,0) -- (0,-1cm);
        %inner skeleton
        \vertextI{0}{2cm}{-1cm}{1}
         % input/output legs
         \node[above] at (-3cm,3cm) {\Large $a$};
         \node[above] at (-1cm,3cm) {\Large $b$};
         \node[above] at (1cm,3cm) {\Large $c$};
         \node[above] at (3cm,3cm) {\Large $d$};
         \node[below] at (0,-1cm) {\Large $e$};
         % inner legs
         \node[below left] at (-0.5cm,0.5cm) {\Large $g$};
         \node[below right] at (-0.5cm,1.5cm) {\Large $j$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %lower right
    \begin{scope}[xshift=16cm,yshift=-4.5cm]
        \begin{scope}[xscale=-1]
         %outer skeleton
         \draw[thick] (0,0) -- (3cm,3cm);
         \draw[thick] (0,0) -- (-3cm,3cm);
         \draw[thick] (0,0) -- (0,-1cm);
         %inner skeleton
         \vertextI{0}{2cm}{-1cm}{1}
        \end{scope}
        % input/output legs
        \node[above] at (-3cm,3cm) {\Large $a$};
        \node[above] at (-1cm,3cm) {\Large $b$};
        \node[above] at (1cm,3cm) {\Large $c$};
        \node[above] at (3cm,3cm) {\Large $d$};
        \node[below] at (0,-1cm) {\Large $e$};
        % inner legs
        \node[below right] at (0.5cm,0.5cm) {\Large $i$};
        \node[below left] at (0.5cm,1.5cm) {\Large $j$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% the F arrows
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % upper
    \begin{scope}[xshift=12cm,yshift=3cm]
        \draw[purple, -{Triangle[width=28pt,length=12pt]}, line width=5pt] (-1.5cm, 0) -- (1.5cm,0);
        \node[above] at (0,0.2cm) {\Large $K$};
    \end{scope}
    % upper left
    \begin{scope}[xshift=3cm,yshift=1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm, 1cm);
        \node[above left] at (1.5cm,0.5cm) {\Large $F$};
    \end{scope}
    % upper right
    \begin{scope}[xshift=21cm,yshift=1cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, 1cm) -- (0,0);
        \node[above right] at (-1.5cm,0.5cm) {\Large $F$};
    \end{scope}
    % lower
    \begin{scope}[xshift=12cm,yshift=-5cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-1.5cm, 0) -- (1.5cm,0);
        \node[above] at (0,0.2cm) {\Large $F$};
    \end{scope}
    %lower left
    \begin{scope}[xshift=2cm,yshift=-2cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (0, 0) -- (3cm,-2cm);
        \node[above right] at (1.5cm,-1cm) {\Large $F$};
    \end{scope}
    %lower right
    \begin{scope}[xshift=22cm,yshift=-2cm]
        \draw[-{Triangle[width=28pt,length=12pt]}, line width=5pt] (-3cm, -2cm) -- (0,0);
        \node[above left] at (-1.5cm,-1cm) {\Large $F$};
    \end{scope}
\end{tikzpicture}
}
